FruitNeRF++: A Generalized Multi-Fruit Counting Method Utilizing Contrastive Learning and Neural Radiance Fields

We introduce FruitNeRF++, a novel fruit-counting approach that combines contrastive learning with neural radiance fields to count fruits from unstructured input photographs of orchards. Our work is based on FruitNeRF, which employs a neural semantic field combined with a fruit-specific clustering approach. The requirement for adaptation for each fruit type limits the applicability of the method, and makes it difficult to use in practice. To lift this limitation, we design a shape-agnostic multi-fruit counting framework, that complements the RGB and semantic data with instance masks predicted by a vision foundation model. The masks are used to encode the identity of each fruit as instance embeddings into a neural instance field. By volumetrically sampling the neural fields, we extract a point cloud embedded with the instance features, which can be clustered in a fruit-agnostic manner to obtain the fruit count. We evaluate our approach using a synthetic dataset containing apples, plums, lemons, pears, peaches, and mangoes, as well as a real-world benchmark apple dataset. Our results demonstrate that FruitNeRF++ is easier to control and compares favorably to other state-of-the-art methods.

==> tikz/clustering_sweep.tex <==
\begin{tikzpicture}
	\begin{axis}[
                    width=\linewidth,
                    height=0.7\linewidth,
                    grid=major,
                    font=\tiny,
                    legend style={
                        at={(0.95,0.1)}, anchor=south east, style={ column sep=.15cm}},
                    xtick pos=bottom,
                    ytick pos=right,
                    xmax=10.5,
                    xmin=-0.5,
                    %xtick={1,2,3,4,5,6,7,8,9},
                    %xticklabels={0, 1, 2},
                    ymax=1.2,
                    ylabel={F1-Score},
                    xlabel={$\lambda_e$},
                    %style={line width=0.25mm}
	]
    \pgfplotsset{major grid style={dashed, color=black!20}} % modifies the style `every minor grid' 

    %\draw[line width=0.01 mm] (-1000,280) -- (10000,280);

    %\draw[line width=0.01 mm, style=dashed] (-1000,250) -- (10000,250);

	\addplot[mark=square*, color=Worker1, line width=0.15mm] coordinates {
		(0,0.96385542) % Apple
		(1,0.98434783)
		(2,0.98951049)
		(3,0.98951049)
		(4,0.98606272)
		(5,0.98606272)
		(6,0.99647887)
		(7,0.99124343)
  		(8,0.99124343)
      	(9,0.99124343)
  		(10,0.98951049)
	};

 	\addplot[mark=diamond*, color=Worker3, line width=0.15mm] coordinates {
		(0,0.71571906) % Plum
		(1,0.71571906)
		(2,0.88856729)
		(3,0.83596431)
		(4,0.87226535)
		(5,0.87226535)
		(6,0.88713156)
		(7,0.89146165)
  		(8, 0.88937093)
      	(9,0.89241877)
  		(10,0.88856729)
	};


	\addplot[mark=*, color=Worker5, line width=0.15mm] coordinates {
		(0,0.57938144) % Mango
		(1,0.76777251)
		(2,0.85262117)
		(3,0.75483871)
		(4,0.79312142)
		(5,0.81169831)
		(6,0.82615307)
		(7,0.83559578)
  		(8,0.84042021)
      	(9,0.83983984)
  		(10,0.8516129)
	};

 	\addplot[mark=*, color=Worker6, style=dotted] coordinates {
		(0,0) % Fuji
		(0.2,0.0)
		(0.4,0.0)
		(0.6,0.0)
		(0.8,0.0)
		(1.0,0.0)
		(1.2,0.0)
		(1.4,0.0)
  		(1.6,0.0)
      	(1.8,0.0)
  		(2.0,0.0)
  		(2.2,0.0)
  		(2.4,0.0)
  		(2.6,0.0)
  		(2.8,0.0)
      	(3.0,0.0)
	};


 
 	%\addlegendentry{Apple}
   	%\addlegendentry{Plum}
 	%\addlegendentry{Mango}
 	%\addlegendentry{Fuji}

	\end{axis}
\end{tikzpicture}

==> tikz/feature_embedding.tex <==
\begin{tikzpicture}
	\begin{axis}[colormap/viridis,
                width=\linewidth,
                height=0.7\linewidth,
                grid=major,
                font=\tiny,
                %legend columns = 2,
                %legend style = {nodes={scale=0.8, transform shape}, at={(0.5, 1.25)}, anchor=north, inner sep=3pt, style={column sep=0.15cm}},       %vorher: at={(1.3, 1)}
                %legend cell align=left,
                %ticklabel style={
                %    /pgf/number format/.cd,
                %    fixed,
                %    use comma,
                %},
                xtick pos=bottom,
                ytick pos=right,
                xtick={1,2,3,4,5,6,7,8, 9, 10, 11},
                xticklabels={1, 2, 4, 6, 8, 16, 32, 64, 128, 192, 256},
                ymax=1.1,
                ytick={0, 0.2, 0.4, 0.6, 0.8, 1},
                ylabel={F1-Score},
                xlabel={Feature Embedding Size $D$},
	]
    \pgfplotsset{major grid style={dashed, color=black!20}} % modifies the style `every minor grid' 

    \draw[line width=0.01 mm] (-1000,280) -- (10000,280);
    \draw[line width=0.01 mm, style=dashed] (-1000,250) -- (10000,250);

    %     \addlegendimage{black, only marks, mark=square} % or mark=none?

    %\addlegendentry{Apple: $\lambda_c=1, \lambda_e=1 $}
    %\addlegendimage{black, only marks, mark=square} % or mark=none?
    %
    %\addlegendentry{Apple: $\lambda_c=1, \lambda_e=0 $}
    %\addlegendimage{black, only marks, mark=square} % or mark=none?

    %\addlegendimage{black, only marks, mark=square} % or mark=none?
    %\addlegendentry{\makebox[0pt][l]{Plum: $\lambda_c=1, \lambda_e=1 $}}

    %\addlegendimage{black, only marks, mark=square} % or mark=none?
    %\addlegendentry{\makebox[0pt][l]{Plum: $\lambda_c=1, \lambda_e=0 $}}

    \addplot[mark=square*, style=solid, color=Worker1, line width=0.15mm] coordinates { % Apple
		(1, 0.0132) % 3, 3 
		(2,0.1019) % 192, 202 
		(3,0.6928) % 198, 216
		(4,0.8627) % 247, 252
		(5,0.9094) % 275, 273
		(6,0.974) % 281, 282
		(7,0.9775) % 283, 283
		(8,0.9607) % 283, 283
  		(9,0.9675) % 283, 283
  		(10,0.9775) 
  		(11,0.9878)
	};
    \label{plot:apple_2}


    \addplot[mark=diamond*,  style=solid, color=Worker3, line width=0.15mm] coordinates {
		(1, 0.002614) % Plum
		(2, 0.1443) 
		(3, 0.4794) 
		(4, 0.623) 
		(5, 0.6948) 
		(6, 0.6602) 
		(7,0.7098) 
		(8,0.8387) 
  		(9,0.8748) 
  		(10,0.8865) 
  		(11,0.8705) 
	};
    \label{plot:plum_2}


    \addplot[mark=*,  style=solid, color=Worker5, line width=0.15mm] coordinates {
		(1, 0.001709) % Mango
		(2, 0.09156) 
		(3, 0.2915) 
		(4, 0.4392) 
		(5, 0.4413) 
		(6, 0.5402) 
		(7, 0.5907) 
		(8, 0.6247) 
  		(9,0.6081) 
  		(10,0.6274) 
  		(11,0.6553) 

 };
    \label{plot:mango_2}

\path[fill=red, fill opacity=0.5]  (55,200) -- (105,200) -- (105,-100) -- (55,-100) -- cycle;
\path[fill=red, fill opacity=0.2]  (45,200) -- (55,200)  -- (55,-100) -- (45,-100) -- cycle;


    %\coordinate (legend) at (axis description cs:0.88,1);

	\end{axis}     

    %\matrix [
    %    draw,
    %    matrix of nodes,
    %    anchor=south east,
    %    nodes={scale=0.8, transform shape}
    %] at (legend) {
    %   Apple: & \ref{plot:apple_1} $\lambda_c=1, \lambda_e=1 $ & \ref{plot:apple_2} $\lambda_c=1, \lambda_e=0 $ \\
    %   Plum:  & \ref{plot:plum_1} $\lambda_c=1, \lambda_e=1 $ & \ref{plot:plum_2} $\lambda_c=1, \lambda_e=0 $  \\
    %   Mango:  & \ref{plot:mango_1} $\lambda_c=1, \lambda_e=1 $ & \ref{plot:mango_2} $\lambda_c=1, \lambda_e=0 $  \\
    %};

\end{tikzpicture}

==> tikz/temperature.tex <==
\begin{tikzpicture}
\begin{axis}[
        width=\linewidth,
        height=0.7\linewidth,
        grid=major,
        font=\tiny,
        legend style={
            at={(0.95,0.1)}, anchor=north east, style={ column sep=.15cm}},
        xtick pos=bottom,
        ytick pos=right,
        xtick={1,2,3,4,5,6,7,8, 9},
        xticklabels={.0125, .025, .05, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6},
        ymax=1.1,
        ymin=0,
        ytick={0, 0.2, 0.4, 0.6, 0.8, 1},
        ylabel={F1-Score},
        xlabel={Temperature $\tau$},
        %xticklabel style={rotate=45},
]
\pgfplotsset{major grid style={dashed, color=black!20}} % modifies the style `every minor grid' 

%\draw[line width=0.01 mm] (-1000,280) -- (10000,280);

%\draw[line width=0.01 mm, style=dashed] (-1000,250) -- (10000,250);

\path[fill=red, fill opacity=0.2]  (250,200) -- (350,200) -- (350,-100) -- (250,-100) -- cycle;
\path[fill=red, fill opacity=0.5]  (350,200) -- (550,200) -- (550,-100) -- (350,-100) -- cycle;
\path[fill=red, fill opacity=0.2]  (550,200) -- (650,200) -- (650,-100) -- (550,-100) -- cycle;


\addplot[mark=square*, color=Worker1, style=solid, line width=0.15mm] coordinates {
    (1,0.7255) % Apple
    (2,0.8219)
    (3,0.3631)
    (4,0.8998)
    (5,0.9639)
    (6,0.8799)
    (7,0.699)
    (8,0.5954)
    (9,0.479)
};
\label{plot:temperature_apple}

\addplot[mark=diamond*, color=Worker3, style=solid, line width=0.15mm, mark size=3pt] coordinates {
    (1,0.736) % Plum
    (2,0.6515)
    (3,0.1307)
    (4,0.3976)
    (5,0.7126)
    (6,0.6853)
    (7,0.6545)
    (8,0.6341)
    (9,0.5167)
};
\label{plot:temperature_plum}


\addplot[mark=*, color=Worker5, style=solid, line width=0.15mm] coordinates {
    (1,0.3965) % Mango
    (2,0.08488)
    (3,0.3593)
    (4,0.5108)
    (5,0.5979)
    (6,0.5295)
    (7,0.5144)
    (8,0.4868)
    (9,0.4399)
};
\label{plot:temperature_mango}



%\addlegendentry{Apple}
%\addlegendentry{Plum}
%\addlegendentry{Mango}


    \coordinate (legend) at (axis description cs:1,-0.6);

\end{axis}     
   \matrix [
       draw,
       matrix of nodes,
       anchor=south east,
       nodes={scale=0.6, transform shape}
   ] at (legend) {
      Apple: & \ref{plot:temperature_apple}, & Plum: \ref{plot:temperature_plum}, & Mango: \ref{plot:temperature_mango} \\
   };

    
\end{tikzpicture}
